Fault Tolerance for Remote Memory Access Programming Models

Remote Memory Access (RMA) is an emerging mechanism for programming high-performance computers and datacenters. However, little work exists on resilience schemes for RMA-based applications and systems. In this paper we analyze fault tolerance for RMA and show that it is fundamentally different from resilience mechanisms targeting the message passing (MP) model. We design a model for reasoning about fault tolerance for RMA, addressing both flat and hierarchical hardware. We use this model to construct several highly-scalable mechanisms that provide efficient low-overhead in-memory checkpointing, transparent logging of remote memory accesses, and a scheme for transparent recovery of failed processes. Our protocols take into account diminishing amounts of memory per core, one of major features of future exascale machines. The implementation of our fault-tolerance scheme entails negligible additional overheads. Our reliability model shows that in-memory checkpointing and logging provide high resilience. This study enables highly-scalable resilience mechanisms for RMA and fills a research gap between fault tolerance and emerging RMA programming models.

==> protocols_4.tex <==
% Graphic for TeX using PGF
% Title: /home/maciej/projects/PhD/ftrma/ASPLOS_2014/dia/protocols_latex_6.dia
% Creator: Dia v0.97.2
% CreationDate: Tue Jul 16 22:26:15 2013
% For: maciej
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.901961, 0.901961, 0.980392}
\pgfsetfillcolor{dialinecolor}
\fill (-16.000000\du,38.000000\du)--(-16.000000\du,47.400000\du)--(-2.100000\du,47.400000\du)--(-2.100000\du,38.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-16.000000\du,38.000000\du)--(-16.000000\du,47.400000\du)--(-2.100000\du,47.400000\du)--(-2.100000\du,38.000000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.901961, 0.901961, 0.980392}
\pgfsetfillcolor{dialinecolor}
\fill (-1.400000\du,37.800000\du)--(-1.400000\du,47.400000\du)--(19.500000\du,47.400000\du)--(19.500000\du,37.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-1.400000\du,37.800000\du)--(-1.400000\du,47.400000\du)--(19.500000\du,47.400000\du)--(19.500000\du,37.800000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (5.200000\du,44.600000\du)--(5.200000\du,47.000000\du)--(19.000000\du,47.000000\du)--(19.000000\du,44.600000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.200000\du,44.600000\du)--(5.200000\du,47.000000\du)--(19.000000\du,47.000000\du)--(19.000000\du,44.600000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (6.000000\du,40.000000\du)--(6.000000\du,44.200000\du)--(12.477404\du,44.200000\du)--(12.477404\du,40.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.000000\du,40.000000\du)--(6.000000\du,44.200000\du)--(12.477404\du,44.200000\du)--(12.477404\du,40.000000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (12.800000\du,40.300000\du)--(12.800000\du,44.200000\du)--(19.000000\du,44.200000\du)--(19.000000\du,40.300000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.800000\du,40.300000\du)--(12.800000\du,44.200000\du)--(19.000000\du,44.200000\du)--(19.000000\du,40.300000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (-1.000000\du,42.800000\du)--(-1.000000\du,47.000000\du)--(4.777404\du,47.000000\du)--(4.777404\du,42.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-1.000000\du,42.800000\du)--(-1.000000\du,47.000000\du)--(4.777404\du,47.000000\du)--(4.777404\du,42.800000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.901961, 0.901961, 0.980392}
\pgfsetfillcolor{dialinecolor}
\fill (26.900000\du,37.800000\du)--(26.900000\du,46.500000\du)--(45.300000\du,46.500000\du)--(45.300000\du,37.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (26.900000\du,37.800000\du)--(26.900000\du,46.500000\du)--(45.300000\du,46.500000\du)--(45.300000\du,37.800000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (27.400000\du,41.700000\du)--(27.400000\du,46.200000\du)--(39.000000\du,46.200000\du)--(39.000000\du,41.700000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.400000\du,41.700000\du)--(27.400000\du,46.200000\du)--(39.000000\du,46.200000\du)--(39.000000\du,41.700000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (-15.600000\du,44.000000\du)--(-15.600000\du,47.000000\du)--(-2.600000\du,47.000000\du)--(-2.600000\du,44.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-15.600000\du,44.000000\du)--(-15.600000\du,47.000000\du)--(-2.600000\du,47.000000\du)--(-2.600000\du,44.000000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (-15.600000\du,38.600000\du)--(-15.600000\du,43.600000\du)--(-10.000000\du,43.600000\du)--(-10.000000\du,38.600000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-15.600000\du,38.600000\du)--(-15.600000\du,43.600000\du)--(-10.000000\du,43.600000\du)--(-10.000000\du,38.600000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (-15.200000\du,39.900000\du)--(-15.200000\du,40.800000\du)--(-10.400000\du,40.800000\du)--(-10.400000\du,39.900000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-15.200000\du,39.900000\du)--(-15.200000\du,40.800000\du)--(-10.400000\du,40.800000\du)--(-10.400000\du,39.900000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.901961, 0.901961, 0.980392}
\pgfsetfillcolor{dialinecolor}
\fill (20.500000\du,38.000000\du)--(20.500000\du,47.400000\du)--(26.000000\du,47.400000\du)--(26.000000\du,38.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.500000\du,38.000000\du)--(20.500000\du,47.400000\du)--(26.000000\du,47.400000\du)--(26.000000\du,38.000000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (27.800000\du,44.900000\du)--(27.800000\du,45.800000\du)--(33.600000\du,45.800000\du)--(33.600000\du,44.900000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.800000\du,44.900000\du)--(27.800000\du,45.800000\du)--(33.600000\du,45.800000\du)--(33.600000\du,44.900000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (20.900000\du,43.100000\du)--(20.900000\du,44.900000\du)--(25.500000\du,44.900000\du)--(25.500000\du,43.100000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.900000\du,43.100000\du)--(20.900000\du,44.900000\du)--(25.500000\du,44.900000\du)--(25.500000\du,43.100000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (41.600000\du,39.600000\du)--(41.600000\du,40.500000\du)--(44.800000\du,40.500000\du)--(44.800000\du,39.600000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (41.600000\du,39.600000\du)--(41.600000\du,40.500000\du)--(44.800000\du,40.500000\du)--(44.800000\du,39.600000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (37.400000\du,39.600000\du)--(37.400000\du,40.500000\du)--(41.200000\du,40.500000\du)--(41.200000\du,39.600000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.400000\du,39.600000\du)--(37.400000\du,40.500000\du)--(41.200000\du,40.500000\du)--(41.200000\du,39.600000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (-0.600000\du,43.700000\du)--(-0.600000\du,44.600000\du)--(4.400000\du,44.600000\du)--(4.400000\du,43.700000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.600000\du,43.700000\du)--(-0.600000\du,44.600000\du)--(4.400000\du,44.600000\du)--(4.400000\du,43.700000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (37.600000\du,40.100000\du){Incremental};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (41.800000\du,40.100000\du){Complete};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-15.100000\du,40.400000\du){Optimistic \cite{Riesen:2012:ASI:2388996.2389021}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-0.800000\du,38.600000\du){\scriptsize{\textbf{Scale of}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-0.800000\du,39.129167\du){\scriptsize{\textbf{coordination}}};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.901961, 0.901961, 0.980392}
\pgfsetfillcolor{dialinecolor}
\fill (18.600000\du,36.200000\du)--(18.600000\du,37.200000\du)--(29.400000\du,37.200000\du)--(29.400000\du,36.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.600000\du,36.200000\du)--(18.600000\du,37.200000\du)--(29.400000\du,37.200000\du)--(29.400000\du,36.200000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (19.100000\du,36.700000\du){\textbf{Checkpoint-based protocols}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (20.700000\du,38.500000\du){\scriptsize{\textbf{Other schemes}}};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.901961, 0.901961, 0.980392}
\pgfsetfillcolor{dialinecolor}
\fill (-13.600000\du,36.200000\du)--(-13.600000\du,37.200000\du)--(-3.200000\du,37.200000\du)--(-3.200000\du,36.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-13.600000\du,36.200000\du)--(-13.600000\du,37.200000\du)--(-3.200000\du,37.200000\du)--(-3.200000\du,36.200000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-13.200000\du,36.700000\du){\textbf{Logging-based protocols}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (-15.200000\du,41.100000\du)--(-15.200000\du,42.000000\du)--(-10.400000\du,42.000000\du)--(-10.400000\du,41.100000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-15.200000\du,41.100000\du)--(-15.200000\du,42.000000\du)--(-10.400000\du,42.000000\du)--(-10.400000\du,41.100000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (-15.200000\du,42.300000\du)--(-15.200000\du,43.200000\du)--(-10.400000\du,43.200000\du)--(-10.400000\du,42.300000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-15.200000\du,42.300000\du)--(-15.200000\du,43.200000\du)--(-10.400000\du,43.200000\du)--(-10.400000\du,42.300000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-15.100000\du,41.600000\du){Pessimistic \cite{148709}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-15.100000\du,42.800000\du){Causal \cite{142678}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (-15.200000\du,45.700000\du)--(-15.200000\du,46.600000\du)--(-8.900000\du,46.600000\du)--(-8.900000\du,45.700000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-15.200000\du,45.700000\du)--(-15.200000\du,46.600000\du)--(-8.900000\du,46.600000\du)--(-8.900000\du,45.700000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.500000\du}{0.500000\du}}{0\du}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (-9.400000\du,38.600000\du)--(-9.400000\du,43.600000\du)--(-2.600000\du,43.600000\du)--(-2.600000\du,38.600000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-9.400000\du,38.600000\du)--(-9.400000\du,43.600000\du)--(-2.600000\du,43.600000\du)--(-2.600000\du,38.600000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (-9.000000\du,40.200000\du)--(-9.000000\du,41.100000\du)--(-3.000000\du,41.100000\du)--(-3.000000\du,40.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-9.000000\du,40.200000\du)--(-9.000000\du,41.100000\du)--(-3.000000\du,41.100000\du)--(-3.000000\du,40.200000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-15.000000\du,46.200000\du){Receiver-based \cite{Rao98hybridmessage}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (13.700000\du,38.400000\du)--(13.700000\du,39.300000\du)--(19.100000\du,39.300000\du)--(19.100000\du,38.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (13.700000\du,38.400000\du)--(13.700000\du,39.300000\du)--(19.100000\du,39.300000\du)--(19.100000\du,38.400000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (5.800000\du,45.800000\du)--(5.800000\du,46.700000\du)--(11.600000\du,46.700000\du)--(11.600000\du,45.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.800000\du,45.800000\du)--(5.800000\du,46.700000\du)--(11.600000\du,46.700000\du)--(11.600000\du,45.800000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (8.200000\du,38.400000\du)--(8.200000\du,39.300000\du)--(12.800000\du,39.300000\du)--(12.800000\du,38.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.200000\du,38.400000\du)--(8.200000\du,39.300000\du)--(12.800000\du,39.300000\du)--(12.800000\du,38.400000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (0.000000\du,40.500000\du)--(0.000000\du,41.900000\du)--(5.000000\du,41.900000\du)--(5.000000\du,40.500000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.000000\du,40.500000\du)--(0.000000\du,41.900000\du)--(5.000000\du,41.900000\du)--(5.000000\du,40.500000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (-0.600000\du,44.900000\du)--(-0.600000\du,46.600000\du)--(4.400000\du,46.600000\du)--(4.400000\du,44.900000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.600000\du,44.900000\du)--(-0.600000\du,46.600000\du)--(4.400000\du,46.600000\du)--(4.400000\du,44.900000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (13.200000\du,41.600000\du)--(13.200000\du,42.500000\du)--(18.700000\du,42.500000\du)--(18.700000\du,41.600000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (13.200000\du,41.600000\du)--(13.200000\du,42.500000\du)--(18.700000\du,42.500000\du)--(18.700000\du,41.600000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (13.200000\du,42.800000\du)--(13.200000\du,43.700000\du)--(18.700000\du,43.700000\du)--(18.700000\du,42.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (13.200000\du,42.800000\du)--(13.200000\du,43.700000\du)--(18.700000\du,43.700000\du)--(18.700000\du,42.800000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-0.400000\du,45.400000\du){Non-blocking};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-0.400000\du,46.035000\du){\cite{Chandy:1985:DSD:214451.214456,lai1987distributed,5401156}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.600000\du,38.900000\du){Uncoordinated \cite{6012907}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.000000\du,40.900000\du){Coordinated};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.000000\du,41.535000\du){\cite{6267924,Sumimoto:1996:DEF:795669.796807}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (8.100000\du,38.900000\du){Comm.-induced};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.300000\du,42.100000\du){Dep. graph \cite{Bhargava25775}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.200000\du,43.300000\du){Checkp. graph \cite{Wang1993382324}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-0.600000\du,44.150000\du){Blocking \cite{SankaranWinter2005, Hursey09interconnectagnostic}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (34.000000\du,44.200000\du)--(34.000000\du,45.800000\du)--(38.600000\du,45.800000\du)--(38.600000\du,44.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (34.000000\du,44.200000\du)--(34.000000\du,45.800000\du)--(38.600000\du,45.800000\du)--(38.600000\du,44.200000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (27.800000\du,43.600000\du)--(27.800000\du,44.500000\du)--(33.600000\du,44.500000\du)--(33.600000\du,43.600000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.800000\du,43.600000\du)--(27.800000\du,44.500000\du)--(33.600000\du,44.500000\du)--(33.600000\du,43.600000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (34.000000\du,42.200000\du)--(34.000000\du,43.800000\du)--(38.600000\du,43.800000\du)--(38.600000\du,42.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (34.000000\du,42.200000\du)--(34.000000\du,43.800000\du)--(38.600000\du,43.800000\du)--(38.600000\du,42.200000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (39.500000\du,41.200000\du)--(39.500000\du,46.200000\du)--(44.900000\du,46.200000\du)--(44.900000\du,41.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (39.500000\du,41.200000\du)--(39.500000\du,46.200000\du)--(44.900000\du,46.200000\du)--(44.900000\du,41.200000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (39.900000\du,44.900000\du)--(39.900000\du,45.800000\du)--(44.500000\du,45.800000\du)--(44.500000\du,44.900000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (39.900000\du,44.900000\du)--(39.900000\du,45.800000\du)--(44.500000\du,45.800000\du)--(44.500000\du,44.900000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (39.900000\du,42.600000\du)--(39.900000\du,44.400000\du)--(44.500000\du,44.400000\du)--(44.500000\du,42.600000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (39.900000\du,42.600000\du)--(39.900000\du,44.400000\du)--(44.500000\du,44.400000\du)--(44.500000\du,42.600000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (39.800000\du,41.700000\du){\scriptsize{\textbf{Way of detecting}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (39.800000\du,42.193889\du){\scriptsize{\textbf{changes in data}}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (27.300000\du,38.500000\du)--(27.300000\du,41.300000\du)--(37.000000\du,41.300000\du)--(37.000000\du,38.500000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.300000\du,38.500000\du)--(27.300000\du,41.300000\du)--(37.000000\du,41.300000\du)--(37.000000\du,38.500000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (27.700000\du,40.000000\du)--(27.700000\du,40.900000\du)--(31.300000\du,40.900000\du)--(31.300000\du,40.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.700000\du,40.000000\du)--(27.700000\du,40.900000\du)--(31.300000\du,40.900000\du)--(31.300000\du,40.000000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (31.700000\du,39.200000\du)--(31.700000\du,40.900000\du)--(36.600000\du,40.900000\du)--(36.600000\du,39.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.700000\du,39.200000\du)--(31.700000\du,40.900000\du)--(36.600000\du,40.900000\du)--(36.600000\du,39.200000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (27.500000\du,39.000000\du){\scriptsize{\textbf{Other inc.}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (27.500000\du,39.493889\du){\scriptsize{\textbf{schemes}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (38.600000\du,38.400000\du){\textbf{\scriptsize{Size of}} };
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (38.600000\du,38.893889\du){\textbf{\scriptsize{checkpoints}}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (20.900000\du,41.000000\du)--(20.900000\du,42.800000\du)--(25.500000\du,42.800000\du)--(25.500000\du,41.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.900000\du,41.000000\du)--(20.900000\du,42.800000\du)--(25.500000\du,42.800000\du)--(25.500000\du,41.000000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (20.900000\du,38.900000\du)--(20.900000\du,40.700000\du)--(25.500000\du,40.700000\du)--(25.500000\du,38.900000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.900000\du,38.900000\du)--(20.900000\du,40.700000\du)--(25.500000\du,40.700000\du)--(25.500000\du,38.900000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.200000\du,39.400000\du){Multi-level};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.200000\du,40.105556\du){\cite{Moody:2010:DME:1884643.1884666,Bautista-Gomez:2011:FHP:2063384.2063427,Sato:2012:DMN:2388996.2389022}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (40.100000\du,43.200000\du){Page-based};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (40.100000\du,43.905556\du){\cite{pxn:95:scd, 298215, Plank:1995:LTC:1267411.1267429,vasavada2011comparing}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (40.100000\du,45.400000\du){Hash-based \cite{Agarwal:2004:AIC:1006209.1006248}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.100000\du,41.500000\du){Diskless};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.100000\du,42.205556\du){\cite{5493491, 730527, lu2005scalable}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (27.800000\du,45.400000\du){Lib-level \cite{Agbaria:2000:DIP:647881.760848, 730527, Plank:1994:ICC:613771.613851}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (27.800000\du,44.100000\du){OS-level \cite{vasavada2011comparing,Duell03thedesign,zhong2001crak}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.100000\du,43.500000\du){Data-aware};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.100000\du,44.205556\du){compress. \cite{Islam:2012:MSC:2388996.2389020}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (27.600000\du,40.500000\du){Adaptive \cite{Agarwal:2004:AIC:1006209.1006248}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (32.000000\du,39.800000\du){Compiler-enh.};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (32.000000\du,40.505556\du){\cite{Bronevetsky:2008:CIC:1345206.1345253, Bronevetsky:2003:AAC:966049.781513, 89337}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (34.200000\du,44.700000\du){App.-level};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (34.200000\du,45.405556\du){\cite{Plank:1995:LTC:1267411.1267429,Chen:1997:CCT:509593.509626, Beguelin:1997:ALF:262924.263044,Bronevetsky:2003:AAC:966049.781513}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (34.200000\du,42.700000\du){Hardwr.-level};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (34.200000\du,43.405556\du){\cite{Prvulovic:2002:RCA:545215.545228, Sorin:2002:SIA:545215.545229}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-1.000000\du,43.200000\du){\scriptsize{\textbf{Way of coordination}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.000000\du,40.800000\du){\scriptsize{\textbf{Way of recovery}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.100000\du,40.400000\du){\scriptsize{\textbf{Moment of checkp.}}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (6.400000\du,40.900000\du)--(6.400000\du,41.800000\du)--(12.100000\du,41.800000\du)--(12.100000\du,40.900000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.400000\du,40.900000\du)--(6.400000\du,41.800000\du)--(12.100000\du,41.800000\du)--(12.100000\du,40.900000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (6.400000\du,42.100000\du)--(6.400000\du,43.800000\du)--(12.100000\du,43.800000\du)--(12.100000\du,42.100000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.400000\du,42.100000\du)--(6.400000\du,43.800000\du)--(12.100000\du,43.800000\du)--(12.100000\du,42.100000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (12.000000\du,45.800000\du)--(12.000000\du,46.700000\du)--(18.600000\du,46.700000\du)--(18.600000\du,45.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.000000\du,45.800000\du)--(12.000000\du,46.700000\du)--(18.600000\du,46.700000\du)--(18.600000\du,45.800000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.600000\du,45.200000\du){\scriptsize{\textbf{Other coordinated schemes}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.500000\du,42.600000\du){Model-based};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.500000\du,43.235000\du){\cite{1702715,588059,740475,342127}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.700000\du,46.300000\du){Clock-based \cite{145399,Tong:1992:RRD:628900.629082}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12.100000\du,46.300000\du){Min.-coordination \cite{1702129}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.300000\du,41.400000\du){Index-based \cite{632814,briatico:a}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-15.400000\du,39.200000\du){\scriptsize{\textbf{Moment of logging}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-15.400000\du,44.600000\du){\scriptsize{\textbf{Place of logs}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-8.600000\du,39.200000\du){\scriptsize{\textbf{Addressed comm.}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-8.600000\du,39.729167\du){\scriptsize{\textbf{model}}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (-9.000000\du,41.400000\du)--(-9.000000\du,43.200000\du)--(-3.000000\du,43.200000\du)--(-3.000000\du,41.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-9.000000\du,41.400000\du)--(-9.000000\du,43.200000\du)--(-3.000000\du,43.200000\du)--(-3.000000\du,41.400000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (-8.500000\du,44.800000\du)--(-8.500000\du,46.600000\du)--(-3.100000\du,46.600000\du)--(-3.100000\du,44.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-8.500000\du,44.800000\du)--(-8.500000\du,46.600000\du)--(-3.100000\du,46.600000\du)--(-3.100000\du,44.800000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-7.600000\du,45.400000\du){Sender-based};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-7.600000\du,46.105556\du){\cite{zwaenepoel1987sender,6267924,Riesen:2012:ASI:2388996.2389021}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-8.600000\du,40.700000\du){RMA \ensuremath{[}this paper\ensuremath{]}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-9.200000\du,41.900000\du){Message-passing};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-9.200000\du,42.605556\du){\cite{Sumimoto:1996:DEF:795669.796807,6012907,142678,Rao98hybridmessage,6267924,Riesen:2012:ASI:2388996.2389021}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (27.600000\du,42.200000\du){\scriptsize{\textbf{Residence of}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (27.600000\du,42.693889\du){\scriptsize{\textbf{protocol}}};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.400000\du,36.600000\du)--(38.000000\du,36.600000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (38.000000\du,36.600000\du)--(38.000000\du,37.800000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (38.400000\du,40.500000\du)--(38.400000\du,41.700000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (38.000000\du,40.900000\du)--(37.000000\du,40.900000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (38.000000\du,40.900000\du)--(38.000000\du,40.500000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (39.800000\du,40.500000\du)--(39.800000\du,41.200000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.200000\du,37.200000\du)--(23.200000\du,38.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (16.600000\du,39.300000\du)--(16.600000\du,40.300000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.600000\du,39.300000\du)--(10.600000\du,40.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.500000\du,41.400000\du)--(5.500000\du,44.600000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.400000\du,41.900000\du)--(2.400000\du,42.800000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.600000\du,37.000000\du)--(18.600000\du,37.000000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.600000\du,37.000000\du)--(10.600000\du,37.800000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-9.400000\du,37.200000\du)--(-9.400000\du,38.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.500000\du,41.400000\du)--(5.000000\du,41.400000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.901961, 0.901961, 0.980392}
\pgfsetfillcolor{dialinecolor}
\fill (-16.000000\du,48.500000\du)--(-16.000000\du,51.500000\du)--(45.400000\du,51.500000\du)--(45.400000\du,48.500000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-16.000000\du,48.500000\du)--(-16.000000\du,51.500000\du)--(45.400000\du,51.500000\du)--(45.400000\du,48.500000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.901961, 0.901961, 0.980392}
\pgfsetfillcolor{dialinecolor}
\fill (-16.000000\du,48.500000\du)--(-16.000000\du,49.500000\du)--(-8.400000\du,49.500000\du)--(-8.400000\du,48.500000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-16.000000\du,48.500000\du)--(-16.000000\du,49.500000\du)--(-8.400000\du,49.500000\du)--(-8.400000\du,48.500000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-15.400000\du,49.000000\du){\textbf{Other research}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (7.300000\du,49.000000\du)--(7.300000\du,50.800000\du)--(14.700000\du,50.800000\du)--(14.700000\du,49.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.300000\du,49.000000\du)--(7.300000\du,50.800000\du)--(14.700000\du,50.800000\du)--(14.700000\du,49.000000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (15.000000\du,49.000000\du)--(15.000000\du,50.800000\du)--(22.000000\du,50.800000\du)--(22.000000\du,49.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.000000\du,49.000000\du)--(15.000000\du,50.800000\du)--(22.000000\du,50.800000\du)--(22.000000\du,49.000000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (29.500000\du,49.000000\du)--(29.500000\du,50.800000\du)--(34.000000\du,50.800000\du)--(34.000000\du,49.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.500000\du,49.000000\du)--(29.500000\du,50.800000\du)--(34.000000\du,50.800000\du)--(34.000000\du,49.000000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (22.200000\du,49.000000\du)--(22.200000\du,50.800000\du)--(29.200000\du,50.800000\du)--(29.200000\du,49.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.200000\du,49.000000\du)--(22.200000\du,50.800000\du)--(29.200000\du,50.800000\du)--(29.200000\du,49.000000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (34.300000\du,49.000000\du)--(34.300000\du,50.800000\du)--(39.700000\du,50.800000\du)--(39.700000\du,49.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (34.300000\du,49.000000\du)--(34.300000\du,50.800000\du)--(39.700000\du,50.800000\du)--(39.700000\du,49.000000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (-7.900000\du,50.100000\du)--(-7.900000\du,51.000000\du)--(-1.300000\du,51.000000\du)--(-1.300000\du,50.100000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-7.900000\du,50.100000\du)--(-7.900000\du,51.000000\du)--(-1.300000\du,51.000000\du)--(-1.300000\du,50.100000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (40.000000\du,49.000000\du)--(40.000000\du,50.800000\du)--(44.900000\du,50.800000\du)--(44.900000\du,49.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (40.000000\du,49.000000\du)--(40.000000\du,50.800000\du)--(44.900000\du,50.800000\du)--(44.900000\du,49.000000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (-7.900000\du,48.900000\du)--(-7.900000\du,49.800000\du)--(-1.300000\du,49.800000\du)--(-1.300000\du,48.900000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-7.900000\du,48.900000\du)--(-7.900000\du,49.800000\du)--(-1.300000\du,49.800000\du)--(-1.300000\du,48.900000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (-15.800000\du,50.100000\du)--(-15.800000\du,51.000000\du)--(-8.200000\du,51.000000\du)--(-8.200000\du,50.100000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-15.800000\du,50.100000\du)--(-15.800000\du,51.000000\du)--(-8.200000\du,51.000000\du)--(-8.200000\du,50.100000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (-0.900000\du,48.900000\du)--(-0.900000\du,49.800000\du)--(7.000000\du,49.800000\du)--(7.000000\du,48.900000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.900000\du,48.900000\du)--(-0.900000\du,49.800000\du)--(7.000000\du,49.800000\du)--(7.000000\du,48.900000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (-0.900000\du,50.100000\du)--(-0.900000\du,51.000000\du)--(7.000000\du,51.000000\du)--(7.000000\du,50.100000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.900000\du,50.100000\du)--(-0.900000\du,51.000000\du)--(7.000000\du,51.000000\du)--(7.000000\du,50.100000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-7.900000\du,50.550000\du){Adap. schemes \cite{Li:2006:EFP:1134822.1135064, li2007using}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (15.000000\du,49.500000\du){(Open) MPI schemes};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (15.000000\du,50.205556\du){\cite{SankaranWinter2005, Hursey09interconnectagnostic,BLockingNonBlocking4090192,5695644,6267924}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-15.900000\du,50.600000\du){Non-vol. memories \cite{Dong:2009:LPT:1654059.1654117, Sardashti:2012:ULN:2304576.2304587}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (7.300000\du,49.500000\du){Surveys \& comparisons};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (7.300000\du,50.205556\du){\cite{Elnozahy:2002:SRP:568522.568525, balajifault, Alvisi:1998:MLP:630821.631222, 1302982,BLockingNonBlocking4090192,vasavada2011comparing,zwaenepoel1987sender}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (7.300000\du,50.911111\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-0.900000\du,50.550000\du){Hybrid approaches \cite{5695644}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-0.900000\du,49.350000\du){RS coding \cite{Bautista-Gomez:2011:FHP:2063384.2063427}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (34.200000\du,49.500000\du){Optimum intervals};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (34.200000\du,50.205556\du){\cite{Young:1974:FOA:361147.361115, Daly:2003:MPO:1757599.1757601, Daly:2006:HOE:1134241.1134248}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (29.600000\du,49.500000\du){Formalisations};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (29.600000\du,50.205556\du){\cite{342127,525000,Elnozahy:2002:SRP:568522.568525}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (40.000000\du,49.500000\du){Power consump.};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (40.000000\du,50.205556\du){\cite{Sardashti:2012:ULN:2304576.2304587, Dong:2009:LPT:1654059.1654117, Chung:2012:CDS:2388996.2389075}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (22.100000\du,49.500000\du){Failure studies};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (22.100000\du,50.205556\du){\cite{Bautista-Gomez:2011:FHP:2063384.2063427, Heien:2011:MTH:2063384.2063444, Gainaru:2012:FPU:2388996.2389101, 6263926, 6337612, lee2011survey, Chung:2012:CDS:2388996.2389075}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-7.900000\du,49.350000\du){Failure cont. \cite{Chung:2012:CDS:2388996.2389075,6267924}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.564706, 0.933333, 0.564706}
\pgfsetfillcolor{dialinecolor}
\fill (20.900000\du,45.200000\du)--(20.900000\du,47.000000\du)--(25.500000\du,47.000000\du)--(25.500000\du,45.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.900000\du,45.200000\du)--(20.900000\du,47.000000\du)--(25.500000\du,47.000000\du)--(25.500000\du,45.200000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.100000\du,45.700000\du){Checkpointing};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.100000\du,46.405556\du){on clouds. \cite{Nicolae:2011:BEC:2063384.2063429}};
\end{tikzpicture}

